Is it Time to Swish? Comparing Deep Learning Activation Functions Across NLP tasks

Activation functions play a crucial role in neural networks because they are the nonlinearities which have been attributed to the success story of deep learning. One of the currently most popular activation functions is ReLU, but several competitors have recently been proposed or 'discovered', including LReLU functions and swish. While most works compare newly proposed activation functions on few tasks (usually from image classification) and against few competitors (usually ReLU), we perform the first large-scale comparison of 21 activation functions across eight different NLP tasks. We find that a largely unknown activation function performs most stably across all tasks, the so-called penalized tanh function. We also show that it can successfully replace the sigmoid and tanh gates in LSTM cells, leading to a 2 percentage point (pp) improvement over the standard choices on a challenging NLP task.

==> plots/doc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,1551){\makebox(0,0)[r]{\strut{} 94.5}}%
      \csname LTb\endcsname%
      \put(784,2010){\makebox(0,0)[r]{\strut{} 95}}%
      \csname LTb\endcsname%
      \put(784,2470){\makebox(0,0)[r]{\strut{} 95.5}}%
      \csname LTb\endcsname%
      \put(784,2930){\makebox(0,0)[r]{\strut{} 96}}%
      \csname LTb\endcsname%
      \put(784,3390){\makebox(0,0)[r]{\strut{} 96.5}}%
      \csname LTb\endcsname%
      \put(784,3850){\makebox(0,0)[r]{\strut{} 97}}%
      \csname LTb\endcsname%
      \put(784,4310){\makebox(0,0)[r]{\strut{} 97.5}}%
      \csname LTb\endcsname%
      \put(784,4770){\makebox(0,0)[r]{\strut{} 98}}%
      \csname LTb\endcsname%
      \put(784,5229){\makebox(0,0)[r]{\strut{} 98.5}}%
      \csname LTb\endcsname%
      \put(784,5689){\makebox(0,0)[r]{\strut{} 99}}%
      \csname LTb\endcsname%
      \put(784,6149){\makebox(0,0)[r]{\strut{} 99.5}}%
      \csname LTb\endcsname%
      \put(784,6609){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(880,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\elu}}}%
      \csname LTb\endcsname%
      \put(1218,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\selu}}}%
      \csname LTb\endcsname%
      \put(1556,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxouta}}}%
      \csname LTb\endcsname%
      \put(1894,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mytanh}}}%
      \csname LTb\endcsname%
      \put(2231,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\minsin}}}%
      \csname LTb\endcsname%
      \put(2569,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\pentan}}}%
      \csname LTb\endcsname%
      \put(2907,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxoutb}}}%
      \csname LTb\endcsname%
      \put(3245,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mysin}}}%
      \csname LTb\endcsname%
      \put(3583,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxoutc}}}%
      \csname LTb\endcsname%
      \put(3921,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\prelu}}}%
      \csname LTb\endcsname%
      \put(4259,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\linear}}}%
      \csname LTb\endcsname%
      \put(4596,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelub}}}%
      \csname LTb\endcsname%
      \put(4934,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxtanh}}}%
      \csname LTb\endcsname%
      \put(5272,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelua}}}%
      \csname LTb\endcsname%
      \put(5610,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\relu}}}%
      \csname LTb\endcsname%
      \put(5948,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\arctid}}}%
      \csname LTb\endcsname%
      \put(6286,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\cosid}}}%
      \csname LTb\endcsname%
      \put(6623,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\sigmoid}}}%
      \csname LTb\endcsname%
      \put(6961,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\swish}}}%
      \csname LTb\endcsname%
      \put(7299,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxsig}}}%
      \csname LTb\endcsname%
      \put(7637,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\cube}}}%
      \put(7733,1992){\makebox(0,0)[l]{\strut{} 60}}%
      \put(7733,2569){\makebox(0,0)[l]{\strut{} 65}}%
      \put(7733,3146){\makebox(0,0)[l]{\strut{} 70}}%
      \put(7733,3723){\makebox(0,0)[l]{\strut{} 75}}%
      \put(7733,4300){\makebox(0,0)[l]{\strut{} 80}}%
      \put(7733,4878){\makebox(0,0)[l]{\strut{} 85}}%
      \put(7733,5455){\makebox(0,0)[l]{\strut{} 90}}%
      \put(7733,6032){\makebox(0,0)[l]{\strut{} 95}}%
      \put(7733,6609){\makebox(0,0)[l]{\strut{} 100}}%
      \put(128,4056){\rotatebox{-270}{\makebox(0,0){\strut{}Score}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6902,6466){\makebox(0,0)[r]{\strut{}\best}}%
      \csname LTb\endcsname%
      \put(6902,6306){\makebox(0,0)[r]{\strut{}\avg}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/doc-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/non-saturating1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,320){\makebox(0,0)[r]{\strut{}-4}}%
      \csname LTb\endcsname%
      \put(336,1218){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(336,2117){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(336,3015){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(336,3914){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(336,4812){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(336,5711){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(336,6609){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(432,160){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1729,160){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3026,160){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(4323,160){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5619,160){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6916,160){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(8213,160){\makebox(0,0){\strut{} 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7478,1103){\makebox(0,0)[r]{\strut{}\relu(x)}}%
      \csname LTb\endcsname%
      \put(7478,943){\makebox(0,0)[r]{\strut{}\swish(x)}}%
      \csname LTb\endcsname%
      \put(7478,783){\makebox(0,0)[r]{\strut{}\maxsig(x)}}%
      \csname LTb\endcsname%
      \put(7478,623){\makebox(0,0)[r]{\strut{}\cosid(x)}}%
      \csname LTb\endcsname%
      \put(7478,463){\makebox(0,0)[r]{\strut{}\minsin(x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/non-saturating1-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/non-saturating2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,320){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(336,1218){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(336,2117){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(336,3015){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(336,3914){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(336,4812){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(336,5711){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(336,6609){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(432,160){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1729,160){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3026,160){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(4323,160){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5619,160){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6916,160){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(8213,160){\makebox(0,0){\strut{} 3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7478,1103){\makebox(0,0)[r]{\strut{}\arctid(x)}}%
      \csname LTb\endcsname%
      \put(7478,943){\makebox(0,0)[r]{\strut{}\maxtanh(x)}}%
      \csname LTb\endcsname%
      \put(7478,783){\makebox(0,0)[r]{\strut{}\lrelua(x)}}%
      \csname LTb\endcsname%
      \put(7478,623){\makebox(0,0)[r]{\strut{}\lrelub(x)}}%
      \csname LTb\endcsname%
      \put(7478,463){\makebox(0,0)[r]{\strut{}\elu(x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/non-saturating2-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/non-saturating3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(336,320){\makebox(0,0)[r]{\strut{}-3}}%
      \csname LTb\endcsname%
      \put(336,1218){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(336,2117){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(336,3015){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(336,3914){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(336,4812){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(336,5711){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(336,6609){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(432,160){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(1665,160){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(2898,160){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(4131,160){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5363,160){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6596,160){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(7829,160){\makebox(0,0){\strut{} 3}}%
      \put(7925,320){\makebox(0,0)[l]{\strut{}-3}}%
      \put(7925,1218){\makebox(0,0)[l]{\strut{}-2}}%
      \put(7925,2117){\makebox(0,0)[l]{\strut{}-1}}%
      \put(7925,3015){\makebox(0,0)[l]{\strut{} 0}}%
      \put(7925,3914){\makebox(0,0)[l]{\strut{} 1}}%
      \put(7925,4812){\makebox(0,0)[l]{\strut{} 2}}%
      \put(7925,5711){\makebox(0,0)[l]{\strut{} 3}}%
      \put(7925,6609){\makebox(0,0)[l]{\strut{} 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7094,783){\makebox(0,0)[r]{\strut{}\selu(x)}}%
      \csname LTb\endcsname%
      \put(7094,623){\makebox(0,0)[r]{\strut{}\linear(x)}}%
      \csname LTb\endcsname%
      \put(7094,463){\makebox(0,0)[r]{\strut{}\cube(x)/10}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/non-saturating3-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/saturating.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(528,949){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%
      \put(528,1578){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%
      \put(528,2207){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%
      \put(528,2836){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%
      \put(528,3465){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(528,4093){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(528,4722){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(528,5351){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(528,5980){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(528,6609){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(624,160){\makebox(0,0){\strut{}-4}}%
      \csname LTb\endcsname%
      \put(1573,160){\makebox(0,0){\strut{}-3}}%
      \csname LTb\endcsname%
      \put(2521,160){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(3470,160){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(4419,160){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5367,160){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(6316,160){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(7264,160){\makebox(0,0){\strut{} 3}}%
      \csname LTb\endcsname%
      \put(8213,160){\makebox(0,0){\strut{} 4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7478,943){\makebox(0,0)[r]{\strut{}\sigmoid(x)}}%
      \csname LTb\endcsname%
      \put(7478,783){\makebox(0,0)[r]{\strut{}\pentan(x)}}%
      \csname LTb\endcsname%
      \put(7478,623){\makebox(0,0)[r]{\strut{}\mytanh(x)}}%
      \csname LTb\endcsname%
      \put(7478,463){\makebox(0,0)[r]{\strut{}\mysin(x)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/saturating-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/sent.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(784,2001){\makebox(0,0)[r]{\strut{} 98}}%
      \csname LTb\endcsname%
      \put(784,3153){\makebox(0,0)[r]{\strut{} 98.5}}%
      \csname LTb\endcsname%
      \put(784,4305){\makebox(0,0)[r]{\strut{} 99}}%
      \csname LTb\endcsname%
      \put(784,5457){\makebox(0,0)[r]{\strut{} 99.5}}%
      \csname LTb\endcsname%
      \put(784,6609){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(880,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\relu}}}%
      \csname LTb\endcsname%
      \put(1223,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelua}}}%
      \csname LTb\endcsname%
      \put(1565,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxoutc}}}%
      \csname LTb\endcsname%
      \put(1908,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxoutb}}}%
      \csname LTb\endcsname%
      \put(2251,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\pentan}}}%
      \csname LTb\endcsname%
      \put(2593,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\prelu}}}%
      \csname LTb\endcsname%
      \put(2936,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxouta}}}%
      \csname LTb\endcsname%
      \put(3279,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\minsin}}}%
      \csname LTb\endcsname%
      \put(3621,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\swish}}}%
      \csname LTb\endcsname%
      \put(3964,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mytanh}}}%
      \csname LTb\endcsname%
      \put(4307,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\selu}}}%
      \csname LTb\endcsname%
      \put(4649,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mysin}}}%
      \csname LTb\endcsname%
      \put(4992,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelub}}}%
      \csname LTb\endcsname%
      \put(5334,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxsig}}}%
      \csname LTb\endcsname%
      \put(5677,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxtanh}}}%
      \csname LTb\endcsname%
      \put(6020,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\cosid}}}%
      \csname LTb\endcsname%
      \put(6362,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\cube}}}%
      \csname LTb\endcsname%
      \put(6705,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\sigmoid}}}%
      \csname LTb\endcsname%
      \put(7048,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\arctid}}}%
      \csname LTb\endcsname%
      \put(7390,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\elu}}}%
      \csname LTb\endcsname%
      \put(7733,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\linear}}}%
      \put(7829,2103){\makebox(0,0)[l]{\strut{} 69}}%
      \put(7829,2830){\makebox(0,0)[l]{\strut{} 74}}%
      \put(7829,3557){\makebox(0,0)[l]{\strut{} 79}}%
      \put(7829,4284){\makebox(0,0)[l]{\strut{} 84}}%
      \put(7829,5010){\makebox(0,0)[l]{\strut{} 89}}%
      \put(7829,5737){\makebox(0,0)[l]{\strut{} 94}}%
      \put(7829,6464){\makebox(0,0)[l]{\strut{} 99}}%
      \put(128,4056){\rotatebox{-270}{\makebox(0,0){\strut{}Score}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6998,6466){\makebox(0,0)[r]{\strut{}\best{}}}%
      \csname LTb\endcsname%
      \put(6998,6306){\makebox(0,0)[r]{\strut{}\avg{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/sent-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/seq.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,1988){\makebox(0,0)[r]{\strut{} 77}}%
      \csname LTb\endcsname%
      \put(592,2618){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(592,3248){\makebox(0,0)[r]{\strut{} 83}}%
      \csname LTb\endcsname%
      \put(592,3878){\makebox(0,0)[r]{\strut{} 86}}%
      \csname LTb\endcsname%
      \put(592,4509){\makebox(0,0)[r]{\strut{} 89}}%
      \csname LTb\endcsname%
      \put(592,5139){\makebox(0,0)[r]{\strut{} 92}}%
      \csname LTb\endcsname%
      \put(592,5769){\makebox(0,0)[r]{\strut{} 95}}%
      \csname LTb\endcsname%
      \put(592,6399){\makebox(0,0)[r]{\strut{} 98}}%
      \csname LTb\endcsname%
      \put(688,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\relu}}}%
      \csname LTb\endcsname%
      \put(1151,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelua}}}%
      \csname LTb\endcsname%
      \put(1615,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\swish}}}%
      \csname LTb\endcsname%
      \put(2078,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\pentan}}}%
      \csname LTb\endcsname%
      \put(2541,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\lrelub}}}%
      \csname LTb\endcsname%
      \put(3004,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\arctid}}}%
      \csname LTb\endcsname%
      \put(3468,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\elu}}}%
      \csname LTb\endcsname%
      \put(3931,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\minsin}}}%
      \csname LTb\endcsname%
      \put(4394,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxtanh}}}%
      \csname LTb\endcsname%
      \put(4857,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mytanh}}}%
      \csname LTb\endcsname%
      \put(5321,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\mysin}}}%
      \csname LTb\endcsname%
      \put(5784,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\maxsig}}}%
      \csname LTb\endcsname%
      \put(6247,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\selu}}}%
      \csname LTb\endcsname%
      \put(6710,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\linear}}}%
      \csname LTb\endcsname%
      \put(7174,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\sigmoid}}}%
      \csname LTb\endcsname%
      \put(7637,1408){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}\cosid}}}%
      \put(7733,1534){\makebox(0,0)[l]{\strut{} 30}}%
      \put(7733,2259){\makebox(0,0)[l]{\strut{} 40}}%
      \put(7733,2984){\makebox(0,0)[l]{\strut{} 50}}%
      \put(7733,3709){\makebox(0,0)[l]{\strut{} 60}}%
      \put(7733,4434){\makebox(0,0)[l]{\strut{} 70}}%
      \put(7733,5159){\makebox(0,0)[l]{\strut{} 80}}%
      \put(7733,5884){\makebox(0,0)[l]{\strut{} 90}}%
      \put(7733,6609){\makebox(0,0)[l]{\strut{} 100}}%
      \put(128,4056){\rotatebox{-270}{\makebox(0,0){\strut{}Score}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6902,6466){\makebox(0,0)[r]{\strut{}\best}}%
      \csname LTb\endcsname%
      \put(6902,6306){\makebox(0,0)[r]{\strut{}\avg}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/seq-X.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

